MeshMetrics: A Precise Implementation of Distance-Based Image Segmentation Metrics

The surge of research in image segmentation has yielded remarkable performance gains but also exposed a reproducibility crisis. A major contributor is performance evaluation, where both selection and implementation of metrics play critical roles. While recent efforts have improved the former, the reliability of metric implementation has received far less attention. Pitfalls in distance-based metric implementation can lead to considerable discrepancies between common open-source tools, for instance, exceeding 100 mm for the Hausdorff distance and 30%pt for the normalized surface distance for the same pair of segmentations. To address these pitfalls, we introduce MeshMetrics, a mesh-based framework that provides a more precise computation of distance-based metrics than conventional grid-based approaches. Through theoretical analysis and empirical validation, we demonstrate that MeshMetrics achieves higher accuracy and precision than established tools, and is substantially less affected by discretization artifacts, such as distance quantization. We release MeshMetrics as an open-source Python package, available at https://github.com/gasperpodobnik/MeshMetrics.

==> materials/figure_meshing_methods.tex <==
% !TeX encoding = utf8
% !TeX spellcheck = en_US
% --------------------------------
\def\subw{0.49\textwidth}
% --------------------------------
% first row: (a), (b)
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{materials/boundary-viz_input_data}
	\caption{\label{fig:meshing-methods-a}Example segmentation masks $A$ and $B$.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{materials/boundary-viz_marching_squares}
	\caption{\label{fig:meshing-methods-b}\textit{Marching squares} in 2D, analogous to \textit{marching cubes} in 3D.}
\end{subfigure}
\\
% --------------------------------
% second row: (c), (d)
\begin{subfigure}[t]{\subw}
	\centering
    \includegraphics[width=\textwidth]{materials/boundary-viz_discrete_flying_edges}
	\caption{\label{fig:meshing-methods-c}\textit{Discrete flying edges} in 2D, analogous to \textit{discrete marching cubes} in 3D.}
	
\end{subfigure}
\hfill
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{materials/boundary-viz_surface_nets}
	\caption{\label{fig:meshing-methods-d}\textit{Surface nets} in 2D, analogous to \textit{surface nets} in 3D.}
\end{subfigure}
% --------------------------------
